LNML-based Causal Discovery with Latent Confounders: Theory and Experiments

Causal discovery with nonlinear mechanisms and latent confounders remains challenging. Existing methods often rely on either linear assumptions or causal sufficiency, limiting their applicability. We propose an MDL-based causal discovery framework that accommodates latent confounders and flexible nonlinear mechanisms using the luckiness normalized maximum likelihood (LNML) code-length. To complement code-length-based model selection, we introduce $\Delta$-pseudo-collinearity as a criterion for identifying potential latent-confounding candidates. We theoretically show that, in the presence of a latent confounder, the directional code-length gap $\Delta$ admits an upper bound that grows at most linearly with the sample size and decreases as the latent causal mechanisms become more similar, providing support for the proposed criterion. Based on this formulation, we develop a greedy algorithm, termed Pseudo-Collinearity Guided Causal Discovery (PCG-CD). Experiments on synthetic and real-world datasets demonstrate the ability of PCG-CD to recover directed causal relationships and identify potential latent-confounding candidates, while revealing limitations in latent-confounder discrimination.

==> figures/auto_mpg_fci.tex <==
\begin{tikzpicture}[scale=0.3][
    \tikzstyle{every node}=[font=\tiny]
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0.25cm);
\draw  (-32.25,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-31.5,-5.25) {};
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-36.25,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-28.75,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-34.5,-10.75) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-30.5,-10.75) circle (0.25cm);
\node [font=\tiny] at (-33,-3.5) {cylinder};
\node [font=\tiny] at (-37,-6) {displacement};
\node [font=\tiny] at (-34.5,-11.5) {horsepower};
\node [font=\tiny] at (-30,-11.5) {weight};
\node [font=\tiny] at (-29,-6) {acceleration};
\node [font=\normalsize] at (-28.5,-7.5) {};
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize, color={rgb,255:red,145; green,145; blue,145}] at (-19.75,-10) {};
\draw [->, >=Stealth] (-36.25,-7) -- (-32.75,-4.5);
\draw [->, >=Stealth, dashed] (-29,-7) -- (-36,-7);
\draw [->, >=Stealth, dashed] (-28.75,-7) -- (-34.25,-10.5);
\draw [->, >=Stealth, dashed] (-30.5,-10.75) -- (-36,-7.25);
\draw [->, >=Stealth, dashed] (-30.5,-10.75) -- (-34.25,-10.75);
\draw [<->, >=Stealth, dashed] (-36.25,-7.25) -- (-34.75,-10.5);
\end{tikzpicture}

==> figures/auto_mpg_lingam.tex <==
\begin{tikzpicture}[scale=0.3][
    \tikzstyle{every node}=[font=\tiny]
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0.25cm);
\draw  (-32.25,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-31.5,-5.25) {};
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-36.25,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-28.75,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-34.5,-10.75) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-30.5,-10.75) circle (0.25cm);
\node [font=\tiny] at (-33,-3.5) {cylinder};
\node [font=\tiny] at (-37.5,-6) {displacement};
\node [font=\tiny] at (-34.5,-11.5) {horsepower};
\node [font=\tiny] at (-30,-11.5) {weight};
\node [font=\tiny] at (-28,-6) {acceleration};
\node [font=\normalsize] at (-28.5,-7.5) {};
\draw [->, >=Stealth] (-32.5,-4.25) -- (-36,-6.75);
\draw [->, >=Stealth] (-32.5,-4.25) -- (-34.5,-10.5);
\draw [->, >=Stealth] (-36,-7.25) -- (-30.75,-10.5);
\draw [->, >=Stealth] (-34.25,-10.75) -- (-30.75,-10.75);
\draw [->, >=Stealth] (-28.75,-7.25) -- (-30.25,-10.5);
\draw [->, >=Stealth] (-28.75,-7) -- (-34.25,-10.5);
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize, color={rgb,255:red,145; green,145; blue,145}] at (-19.75,-10) {};
\draw [->, >=Stealth] (-34.75,-10.5) -- (-36.25,-7.25);
\node [font=\tiny] at (-35,-5.5) {36.4};
\node [font=\tiny] at (-35.75,-9.25) {0.93};
\node [font=\tiny] at (-34.75,-7.75) {4.63};
\node [font=\tiny] at (-33,-6.5) {10.1};
\node [font=\tiny] at (-30.5,-7.75) {-4.7};
\node [font=\tiny] at (-29,-8.5) {60.5};
\node [font=\tiny] at (-32.5,-10.2) {7.16};
\draw [->, >=Stealth] (-32.5,-4.25) -- (-29,-6.75);
\node [font=\tiny] at (-30.25,-5.25) {-0.8};
\end{tikzpicture}

==> figures/auto_mpg_ours.tex <==
\begin{tikzpicture}[scale=0.3][
    \tikzstyle{every node}=[font=\normalsize]
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0.25cm);
\draw  (-32.25,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-31.5,-5.25) {};
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-36.25,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-28.75,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-34.5,-10.75) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-30.5,-10.75) circle (0.25cm);
\node [font=\tiny] at (-33,-3.5) {cylinder};
\node [font=\tiny] at (-38.5,-6) {displacement};
\node [font=\tiny] at (-34.5,-11.5) {horsepower};
\node [font=\tiny] at (-30,-11.5) {weight};
\node [font=\tiny] at (-26.25,-6) {acceleration};
\node [font=\tiny] at (-28.5,-7.5) {};
\draw [->, >=Stealth] (-32.5,-4.25) -- (-36,-6.75);
\draw [->, >=Stealth] (-28.75,-7) -- (-36,-7);
\draw [->, >=Stealth] (-32.5,-4.25) -- (-30.5,-10.5);
\draw [->, >=Stealth] (-32.5,-4.25) -- (-34.5,-10.5);
\draw [->, >=Stealth] (-36,-7.25) -- (-30.75,-10.5);
\draw [->, >=Stealth] (-34.25,-10.75) -- (-30.75,-10.75);
\draw [->, >=Stealth] (-28.75,-7.25) -- (-30.25,-10.5);
\draw [->, >=Stealth] (-28.75,-7) -- (-34.25,-10.5);
\draw [<->, >=Stealth] (-36.25,-7.25) -- (-34.75,-10.5);
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-32,-4.75) {};
\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-20.25,-4.5) circle (0.25cm);
\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-21.25,-6.75) circle (0.25cm);
\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-20.25,-9) circle (0.25cm);
\node [font=\footnotesize, color={rgb,255:red,145; green,145; blue,145}] at (-19.75,-10) {};
\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-21.25,-10.75) circle (0.25cm);
\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18.75,-4.5) {mpg};
\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18,-6.75) {model year};
\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18.25,-9) {origin};
\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18.75,-10.75) {car name};
\node [font=\tiny] at (-35,-5.5) {4960};
\node [font=\tiny] at (-35.75,-9.25) {526};
\node [font=\tiny] at (-34.75,-7.75) {111059};
\node [font=\tiny] at (-33,-6.5) {4179};
\node [font=\tiny] at (-31.5,-5.5) {115858};
\node [font=\tiny] at (-30,-7.75) {3023};
\node [font=\tiny] at (-29,-9.2) {114625};
\node [font=\tiny] at (-32.5,-10.3) {111585};
\end{tikzpicture}

==> figures/auto_mpg_ours_new.tex <==
\begin{tikzpicture}[scale=0.3][
    \tikzstyle{every node}=[font=\normalsize]

\definecolor{confblue}{RGB}{70,160,215}

\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0.25cm);
\draw  (-32.25,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-31.5,-5.25) {};
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-32.5,-4.25) circle (0cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-36.25,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-28.75,-7) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-34.5,-10.75) circle (0.25cm);
\draw [ fill={rgb,255:red,0; green,0; blue,0} ] (-30.5,-10.75) circle (0.25cm);

\node [font=\tiny] at (-33,-3.5) {cylinder};
\node [font=\tiny] at (-38.5,-6) {displacement};
\node [font=\tiny] at (-34.5,-11.5) {horsepower};
\node [font=\tiny] at (-30,-11.5) {weight};
\node [font=\tiny] at (-26.25,-6) {acceleration};
\node [font=\tiny] at (-28.5,-7.5) {};

% Directed edge: displacement -> cylinder
\draw [->, >=Stealth, black] (-36,-6.75) -- (-32.5,-4.25);

% Potential latent-confounded pairs (shorter code-length directions)
% horsepower -> cylinder
\draw [->, >=Stealth, confblue, dashed] (-34.5,-10.5) -- (-32.5,-4.25);

% displacement -> horsepower
\draw [->, >=Stealth, confblue, dashed] (-36.25,-7.25) -- (-34.5,-10.5);

% acceleration -> displacement
\draw [->, >=Stealth, confblue, dashed] (-28.75,-7) -- (-36,-7);

% horsepower -> acceleration
\draw [->, >=Stealth, confblue, dashed] (-34.25,-10.5) -- (-28.75,-7);

% weight -> displacement
\draw [->, >=Stealth, confblue, dashed] (-30.75,-10.5) -- (-36,-7.25);

% horsepower -> weight
\draw [->, >=Stealth, confblue, dashed] (-34.25,-10.75) -- (-30.75,-10.75);

% acceleration -> weight
\draw [->, >=Stealth, confblue, dashed] (-28.75,-7.25) -- (-30.25,-10.5);

\node [font=\footnotesize] at (-32,-4.75) {};
\node [font=\footnotesize] at (-32,-4.75) {};

\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-20.25,-4.5) circle (0.25cm);
\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-21.25,-6.75) circle (0.25cm);
\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-20.25,-9) circle (0.25cm);
\node [font=\footnotesize, color={rgb,255:red,145; green,145; blue,145}] at (-19.75,-10) {};
\draw [ color={rgb,255:red,145; green,145; blue,145} , fill={rgb,255:red,145; green,145; blue,145}] (-21.25,-10.75) circle (0.25cm);

\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18.75,-4.5) {mpg};
\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18,-6.75) {model year};
\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18.25,-9) {origin};
\node [font=\tiny, color={rgb,255:red,145; green,145; blue,145}] at (-18.75,-10.75) {car name};

% Absolute Delta values
\node [font=\tiny] at (-35,-5.5) {238.53};
\node [font=\tiny] at (-35.75,-9.25) {11.04};
\node [font=\tiny] at (-34.75,-7.75) {18.21};
\node [font=\tiny] at (-33,-6.5) {10.67};
\node [font=\tiny] at (-31.5,-5.5) {10.92};
\node [font=\tiny] at (-30,-7.75) {86.63};
\node [font=\tiny] at (-29,-9.2) {2.31};
\node [font=\tiny] at (-32.5,-10.3) {11.77};

\end{tikzpicture}

==> figures/figure_causal1.tex <==
\begin{tikzpicture}[scale=0.2][
    \tikzstyle{every node}=[font=\normalsize]
    \draw [ color={rgb,255:red,255; green,38; blue,0} , line width=1pt ] (9.75,0.75) rectangle (17.25,-4.5);
    \draw [ line width=1pt ] (11.5,-2.5) circle (0.75cm);
    \draw [ line width=1pt ] (15.25,-2.5) circle (0.75cm);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-1) -- (10.75,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-3.75) -- (10.75,-2.75);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-0.5) -- (16,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-2) -- (16,-2.5);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-4.25) -- (16,-2.75);
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\tiny] at (15.25,-2.5) {Y};
    \node [font=\tiny] at (11.5,-2.5) {X};
    \node [font=\normalsize] at (11.5,-2.5) {};
    \draw [ color={rgb,255:red,0; green,163; blue,215}, line width=1pt, ->, >=Stealth] (12.25,-2.5) -- (14.5,-2.5);
\end{tikzpicture}

==> figures/figure_causal2.tex <==
\begin{tikzpicture}[scale=0.2][
    \tikzstyle{every node}=[font=\normalsize]
    \draw [ color={rgb,255:red,255; green,38; blue,0} , line width=1pt ] (9.75,0.75) rectangle (17.25,-4.5);
    \draw [ line width=1pt ] (11.5,-2.5) circle (0.75cm);
    \draw [ line width=1pt ] (15.25,-2.5) circle (0.75cm);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-1) -- (10.75,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-3.75) -- (10.75,-2.75);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-0.5) -- (16,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-2) -- (16,-2.5);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-4.25) -- (16,-2.75);
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\tiny] at (15.25,-2.5) {Y};
    \node [font=\tiny] at (11.5,-2.5) {X};
    \node [font=\normalsize] at (11.5,-2.5) {};
    \draw [ color={rgb,255:red,0; green,163; blue,215}, line width=1pt, ->, >=Stealth] (14.5,-2.5) -- (12.25,-2.5);
\end{tikzpicture}

==> figures/figure_causal3.tex <==
\begin{tikzpicture}[scale=0.2][
    \tikzstyle{every node}=[font=\normalsize]
    \draw [ color={rgb,255:red,255; green,38; blue,0} , line width=1pt ] (9.75,0.75) rectangle (17.25,-4.5);
    \draw [ line width=1pt ] (11.5,-2.5) circle (0.75cm);
    \draw [ line width=1pt ] (15.25,-2.5) circle (0.75cm);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-1) -- (10.75,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-3.75) -- (10.75,-2.75);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-0.5) -- (16,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-2) -- (16,-2.5);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-4.25) -- (16,-2.75);
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\tiny] at (15.25,-2.5) {Y};
    \node [font=\tiny] at (11.5,-2.5) {X};
    \node [font=\normalsize] at (11.5,-2.5) {};
    \draw [ color={rgb,255:red,192; green,192; blue,192} , line width=1pt ] (13.25,-0.25) circle (0.75cm);
    \node [font=\tiny, color={rgb,255:red,170; green,170; blue,170}] at (13.25,-0.25) {Z};
    \draw [ color={rgb,255:red,0; green,163; blue,215}, line width=1pt, ->, >=Stealth] (12.75,-0.75) -- (11.75,-1.75);
    \draw [ color={rgb,255:red,0; green,163; blue,215}, line width=1pt, ->, >=Stealth] (13.75,-0.75) -- (15,-1.75);
\end{tikzpicture}

==> figures/figure_causal4.tex <==
\begin{tikzpicture}[scale=0.2][
    \tikzstyle{every node}=[font=\normalsize]
    \draw [ color={rgb,255:red,255; green,38; blue,0} , line width=1pt ] (9.75,0.75) rectangle (17.25,-4.5);
    \draw [ line width=1pt ] (11.5,-2.5) circle (0.75cm);
    \draw [ line width=1pt ] (15.25,-2.5) circle (0.75cm);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-1) -- (10.75,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (8.75,-3.75) -- (10.75,-2.75);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-0.5) -- (16,-2.25);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-2) -- (16,-2.5);
    \draw [line width=1pt, ->, >=Stealth] (18.5,-4.25) -- (16,-2.75);
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\normalsize] at (11.5,-2.25) {};
    \node [font=\tiny] at (15.25,-2.5) {Y};
    \node [font=\tiny] at (11.5,-2.5) {X};
    \node [font=\normalsize] at (11.5,-2.5) {};
\end{tikzpicture}
